A Far-ultraviolet Atlas of Low-resolution Hubble Space Telescope Spectra of T Tauri Stars

We present a far-ultraviolet (FUV) spectral atlas consisting of spectra of 91 pre-main sequence stars. Most stars in this sample were observed with the Space Telescope Imaging Spectrograph (STIS) and Advanced Camera for Surveys (ACS) on the \emph{Hubble Space Telescope} (\emph{HST}). We find strong correlations among the \ion{O}{1} $\lambda$1304 triplet, %\ion{C}{2} $\lambda$1335, the \ion{Si}{4} $\lambda\lambda$1394/1403 doublet, the \ion{C}{4} $\lambda$1549 doublet, and the \ion{He}{2} $\lambda$1640 line luminosities. For classical T Tauri stars (CTTSs), we also find strong correlations between these lines and the accretion luminosity, suggesting that these lines form in processes related to accretion. These FUV line fluxes and X-ray luminosity correlate loosely with large scatters. The FUV emission also correlates well with H$\alpha$, H$\beta$, and \ion{Ca}{2} K line luminosities. These correlations between FUV and optical diagostics can be used to obtain rough estimates of FUV line fluxes from optical observations. Molecular hydrogen (H$_{2}$) emission is generally present in the spectra of actively accreting CTTSs but not the weak-lined T Tauri stars (WTTSs) that are not accreting. The presence of H$_2$ emission in the spectrum of HD 98800 N suggests that the disk should be classified as actively accreting rather than a debris disk. The spectra in the atlas are available at http://archive.stsci.edu/prepds/ttauriatlas.

==> (inline-0) <==
\begin{deluxetable}{lrllcccccccr}
\rotate
  \tablewidth{0pt}
  \tablecaption{ Summary of Observations. \label{obslog}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{ID\tablenotemark{a}}& \colhead{HBC\tablenotemark{b}}
&\colhead{Name}&\colhead{Alternate Name} %&\colhead{Type}%&\colhead{Category} 
&\colhead{$\alpha$(2000)} & \colhead{$\delta$(2000)} & \colhead{Instrument}  &\colhead{UT Date}
&\colhead{N\tablenotemark{c}}&\colhead{$\emph{t}_{\rm exp}$ (s)\tablenotemark{d}}& \colhead{Program ID\tablenotemark{e}} %{HST GO Program} 
}
\startdata
1 &...&DK Cet   &HD 12039    &01 57 48.98 &$-21$ 54 05.3& ACS PR130L& 2007 JUL 13 &1&  2440.0   &  10810\\ %G4V C ~
2 & 20&LkH$\alpha$ 330 &...  &03 45 48.28 & +32 24 11.9 & ACS PR130L& 2007 SEP 25 &1&  1786.0   &  11151\\
3&...&2M0414\tablenotemark{f}&XEST 20-OM-002&04 14 11.98&+28 12 00.2&ACS PR130L&2008 NOV 08&1&1769.0 &11151\\ %M6.2... D ~
4 & 23&FM Tau   &Haro 6-1    &04 14 13.44 & +28 12 51.1 & ACS PR130L& 2007 OCT 31 &1&  2482.0   &  10840\\ %K3 D ~
5 & 26&FP Tau   &\mha\ 259-23&04 14 47.00 & +26 46 26.5 & ACS PR130L& 2007 AUG 15 &1&  2482.0   &  10840\\ %M2.5V:e D ~
6 & 27&CX Tau   &\mha\ 259-22&04 14 47.86 & +26 48 11.0 & ACS PR130L& 2007 AUG 08 &1&  2482.0   &  10840\\
7 &368& LkCa 3  &V1098 Tau   &04 14 47.94 & +27 52 35.8 & STIS G140L& 2003 SEP 20 &1&  1859.2   &   9790\\ %M1V D ~ (binary?)
8 &370& LkCa 4  &V1068 Tau   &04 16 28.04 & +28 07 35.9 & STIS G140L& 2004 MAR 01 &1&  1859.2   &   9790\\ %K7:V
9 & 28&CY Tau   &\mha\ 259-5 &04 17 33.72 & +28 20 46.8 & STIS E140M& 2000 DEC 06 &1&  5178.0   &   8206\\         % ;coadded
  &   &         &            &            &             & ACS PR130L& 2007 NOV 04 &1&   890.0   &  10864\\
10& 32&BP Tau   &HD 281934   &04 19 15.86 & +29 06 27.2 & STIS G140L& 2002 JAN 12 &1&  1841.0   &   9081\\
11&379& LkCa 7  &V1070 Tau   &04 19 41.35 & +27 49 49.0 & STIS G140L& 2004 FEB 04 &1&  1859.2   &   9790\\ %K7V  (A+B?)
12& 33&DE Tau   &\mha\ 259-8 &04 21 55.57 & +27 55 07.0 & ACS PR130L& 2007 AUG 14 &1&  2482.0   &  10840\\ %M1V:e...
13& 34&RY Tau   &HD 283571   &04 21 57.44 & +28 26 36.0 & STIS G140L& 2000 SEP 20 &1&  1440.0   &   8317\\ %F8V:e... D ~ %G1
14& 35&T Tau    &HD 284419   &04 21 59.42 & +19 32 06.4 & STIS G140L& 2000 FEB 07 &1&  1622.0   &   8317\\ %G5V:e... C ~ %G6 ; binary
  &   &         &            &            &             & STIS E140M& 2000 SEP 08 &1& 12080.8   &   8157\\ %G5V:e... C ~ %G6 ; coadded
15&385&IP Tau   &LkCa 8      &04 24 57.08 & +27 11 56.6 & ACS PR130L& 2007 AUG 14 &1&  2482.0   &  10840\\ %M0:Ve D ~
16& 36&DF Tau   &HD 283654   &04 27 02.79 & +25 42 22.6 & STIS E140M& 1999 SEP 18 &2&  9390.1   &   8157\\
17&388&V1072 Tau&Tap 35      &04 27 10.57 & +17 50 42.6 & GHRS G160M& 1995 SEP 09 &1&  5984.0   &   5875\\
18&399&V827 Tau &Tap 42      &04 32 14.55 & +18 20 15.0 & STIS G140L& 2004 JAN 26 &1&  1859.2   &   9790\\ %K7 D ~   
19&400&V826 Tau &Tap 43      &04 32 15.82 & +18 01 39.1 & STIS G140L& 2003 SEP 08 &1&  1859.2   &   9790\\ %K7V D ~   
20&...& MHO 6   &...         &04 32 22.10 & +18 27 42.6 & ACS PR130L& 2007 OCT 01 &1&  1773.0   &  11151\\% cite BHS98
21& 53&UZ Tau W &Elia 3-11   &04 32 42.83 & +25 52 31.4 & ACS PR130L& 2007 AUG 15 &1&  2182.0   &  10840\\
22& 52&UZ Tau E &Elia 3-11   &04 32 43.04 & +25 52 31.1 & ACS PR130L& 2007 AUG 15 &1&  2182.0   &  10840\\ % close binary
23&405&V830 Tau &Tap 46      &04 33 10.02 & +24 33 43.3 & STIS G140L& 2003 OCT 26 &1&  1859.2   &   9790\\ %K7 D ~
24& 56&GI Tau   &Haro 6-21   &04 33 34.06 & +24 21 17.0 & ACS PR130L& 2007 SEP 10 &1&  2300.0   &  10840\\
25& 57&GK Tau   &Haro 6-22   &04 33 34.56 & +24 21 05.9 & ACS PR130L& 2007 SEP 10 &1&  2300.0   &  10840\\
26& 58&DL Tau   &\mha\ 259-13&04 33 39.02 & +25 20 38.9 & ACS PR130L& 2007 AUG 15 &1&  2480.0   &  10840\\ %GV:e... D ~   
27& 60&HN Tau A &Haro 6-24   &04 33 39.36 & +17 51 52.3 & ACS PR130L& 2007 AUG 31 &1&  2476.0   &  10840\\%
28&406&HN Tau B &Haro 6-24   &04 33 39.36 & +17 51 52.3 & ACS PR130L& 2007 AUG 31 &1&  2476.0   &  10840\\
29& 62&DM Tau   &\mha\ 257-6 &04 33 48.72 & +18 10 10.1 & STIS G140L& 2003 FEB 05 &2&  3882.0   &   9374\\%K5V:e...%bergin
30& 61&CI Tau   &Haro 6-25   &04 33 52.00 & +22 50 30.2 & ACS PR130L& 2007 AUG 15 &1&  2300.0   &  10840\\
31& 63&AA Tau   &\mha\ 259-17&04 34 55.42 & +24 28 53.2 & ACS PR130L& 2007 AUG 15 &1&  2480.0   &  10840\\
32& 65&DN Tau   &\mha\ 259-18&04 35 27.37 & +24 14 59.5 & ACS PR130L& 2007 AUG 15 &1&  2300.0   &  10840\\%K6V:e... D ~   
33& 67&DO Tau   &\mha\ 259-15&04 38 28.58 & +26 10 49.4 & ACS PR130L& 2007 SEP 20 &1&  2568.0   &  10840\\
34&...&2M0439\tablenotemark{f}&... &04 39 01.63 & +23 36 03.0 & ACS PR130L & 2008 SEP 11 &1&  1767.0   &  11151\\
35&419&LkCa 15  &V1079 Tau   &04 39 17.73 & +22 21 03.8 & STIS G140L& 2003 FEB 13 &4& 11357.0   &   9374\\%K5:V D ~ 
36& 70&DP Tau   &\mha\ 259-19&04 42 37.70 & +25 15 37.5 & ACS PR130L& 2006 DEC 06 &1&  2400.0   &  10840\\
37&...&2M0444\tablenotemark{f}&...&04 44 27.13 & +25 12 16.4&ACS PR130L   & 2008 SEP 11 &1&  1418.0   &  11151\\
38& 74&DR Tau   &\mha\ 257-8 &04 47 06.22 & +16 58 42.1 & STIS E140M& 2000 AUG 29 &1&  5794.0 &   8206\\%K4V:e... D ~
  &   &         &            &            &             & ACS PR130L& 2007 NOV 26 &1&  2298.0   &  10840\\%K4V:e... D ~
39& 75&DS Tau   &\mha\ 259-2 &04 47 48.59 & +29 25 11.5 & STIS E140M& 2000 AUG 24 &1&  5846.0   &   8206\\
40& 77&GM Aur   &\mha\ 259-1 &04 55 10.97 & +30 21 59.7 & STIS G140L& 2003 APR 01 &2&  4173.0   &   9374\\%K5V:e%bergin sptype
  &   &         &            &            &             & ACS PR130L& 2007 SEP 15 &1&  1036.0   &  10864\\
41& 79&SU Aur   &HD 282624   &04 55 59.38 & +30 34 01.7 & STIS G140L& 2000 FEB 13 &2&  4400.0   &   8317\\%G2IIIev C ~ %G1
42&427&V397 Aur &Tap 57      &04 56 02.03 & +30 21 04.1 & STIS G140L& 2004 JAN 20 &1&  1859.0   &   9790\\%K5 D ~ 
43&429&V836 Tau &Tap 59      &05 03 06.59 & +25 23 20.0 & STIS E140M& 2001 FEB 14 &1&  9390.3   &   8157\\
44& 80&RW Aur AB&HD 240764   &05 07 49.56 & +30 24 05.2 & GHRS G160M& 1993 AUG 10 &1&   897.6   &   3845\\ % binary
45&...&2M0518\tablenotemark{f}&...&05 18 02.85 & +23 27 12.7 & ACS PR130L & 2007 OCT 06 &1&  1767.0   &  11151\\%M5 D
46& 84&CO Ori   &Haro 6-44   &05 27 38.20 & +11 25 39.1 & STIS G140L& 2000 FEB 25 &2&  4212.0   &   8317\\%G5Vpe D ~ %G0
47& 85&GW Ori   &HD 244138   &05 29 08.38 & +11 52 12.7 & STIS G140L& 2000 FEB 22 &1&  4308.0   &   8317\\%K3V:e D ~ %G0
48&113&V1044 Ori&Parenago 1404&05 34 16.38 &$-05$ 36 45.3& STIS G140L& 2000 FEB 15 &1&  1555.0   &   8317\\%G5ev... D ~ %G2
49&114&EZ Ori   &Parenago 1409&05 34 18.48 &$-05$ 04 47.6& STIS G140L& 2000 FEB 25 &1&  1515.0   &   8317\\%G0Iabv... C ~ %G3
50&464&CQ Tau   &HD 36910    &05 35 58.47 & +24 44 54.1 & ACS PR130L& 2007 OCT 06 &1&   890.0   &  10846\\
51&167&Parenago 2441&BD -04 1191&05 36 51.27&$-04$ 25 40.0& STIS G140L& 2000 SEP 20 &1&  1608.0   &   8317\\%             %F9
52&...&HD 53143 &SAO 249700  &06 59 59.65 &$-61$ 20 10.3 & ACS PR130L& 2007 MAR 20 &1&  2480.0   &  10810\\%K0IV-Vk: ~ ~ 
53&...&HD 61005 &SAO 198166  &07 35 47.46 &$-32$ 12 14.0 & ACS PR130L& 2007 SEP 11 &1&  2460.0   &  10810\\%G8Vk+? ~ ~ 
54&...&TWA 6 &TYC 7183-1477-1&10 18 28.70 &$-31$ 50 02.9 & ACS PR130L& 2008 NOV 03 &1&  1936.0   &  11151\\%K7 D ~
55&...&TWA 7 &TYC 7190-2111-1&10 42 30.11 &$-33$ 40 16.2 & ACS PR130L& 2007 MAR 31 &1&  2456.0   &  10810\\%M1 D ~   
56&...&V419 Hya &HD 92945    &10 43 28.27 &$-29$ 03 51.4 & ACS PR130L& 2007 MAR 29 &1&  2454.0   &  10810\\%K1.5Vk: ~ ~ 
57&568&TW Hya &CD -$\rm{34^{\circ}}$7151&11 01 51.86&$-34$ 42 17.1&STIS E140M&2000 MAY 07&1&2300.2&   8041\\
  &   &       &                         &           &             &IUE SWP-LO&1984 JUL 16&1&6000.0& TTGJL \\
  &   &       &                         &           &             &IUE LWR-LO&1979 OCT 29&1&3600.0& TTGBH \\
58&...&TWA 3 S   &  HEN 3-600 &11 10 27.81 &$-37$ 31 53.2 & ACS PR130L& 2008 JUL 17 &1&  2012.0   &  11151\\%M3.5 D ~ 
59&...&TWA 3 N   &  HEN 3-600 &11 10 27.88 &$-37$ 31 52.0 & ACS PR130L& 2008 JUL 17 &1&  2012.0   &  11151\\%M3 D ~ 
60&...&2M1111\tablenotemark{f}&CHXX 37&11 11 44.00&$-76$ 20 10.0&ACS PR130L & 2008 NOV 19 &1&  2148.0   &  11151\\%K6 ~
61&...&TWA 13 N  &     ...    &11 21 17.24 &$-34$ 46 45.5 & ACS PR130L& 2007 JUN 23 &1&  2456.0   &  10810\\%M1Ve D ~ 
62&...&TWA 13 S  &     ...    &11 21 17.45 &$-34$ 46 49.8 & ACS PR130L& 2007 JUN 23 &1&  2456.0   &  10810\\%M1Ve D ~   
63&...&HD 98800 N&     ...    &11 22 05.29 &$-24$ 46 39.8 & ACS PR130L& 2007 JUN 21 &1&  2420.0   &  10810\\%K5; binary
64&...&HD 98800 S&     ...    &11 22 05.29 &$-24$ 46 39.8 & ACS PR130L& 2007 JUN 21 &1&  2420.0   &  10810\\%K5
65&...&TWA 8 S   &     ...    &11 32 41.16 &$-26$ 52 09.0 & ACS PR130L& 2007 JUL 13 &1&  1934.0   &  11151\\
66&...&TWA 8 N   &     ...    &11 32 41.25 &$-26$ 51 55.9 & ACS PR130L& 2007 JUL 13 &1&  1934.0   &  11151\\%M2Ve D ~ 
67&...&TWA 9 N   &     ...    &11 48 23.73 &$-37$ 28 48.5 & ACS PR130L& 2008 NOV 29 &1&  1944.0   &  11151\\
68&...&TWA 9 S   &     ...    &11 48 24.23 &$-37$ 28 49.2 & ACS PR130L& 2008 NOV 29 &1&  1944.0   &  11151\\%K5 D ~ 
69&...&TWA 27&2M1207A\tablenotemark{f}&12 07 33.46&$-39$ 32 54.0&STIS G140L&2004 JUL 25&1& 5050.0   &   9841\\%M8 brown dwarf ; coadded
70&...&TWA 16 N  &     ...    &12 34 56.29 &$-45$ 38 07.5 & ACS PR130L& 2008 JUL 10 &1&  2008.0   &  11151\\%binary
71&...&TWA 16 S  &     ...    &12 34 56.29 &$-45$ 38 07.5 & ACS PR130L& 2008 JUL 10 &1&  2008.0   &  11151\\
72&...&MML 28   &     ...    &13 01 50.69 &$-53$ 04 58.2 & ACS PR130L& 2007 JAN 24 &1&  2466.0   &  10810\\% K2IV D ~   
73&...&MML 34   &MP Mus      &13 22 07.55 &$-69$ 38 12.2 & IUE SWP-LO& 1995 JUL 06 &1&  1260.0   &  USSBS\\% (PDS 66) 
74&...&MML 36   &     ...    &13 37 57.30 &$-41$ 34 41.8 & ACS PR130L& 2007 FEB 23 &1&  2418.0   &  10810\\
75&251&RU Lup   &HD 142560   &15 56 42.26 &$-37$ 49 15.7 & STIS E140M& 2000 JUL 12 &1&  2970.1   &   8157\\
76&...&V1146 Sco&SCO PMS 15  &15 57 20.18 &$-23$ 38 48.5 & STIS G140L& 2004 APR 15 &1&  1859.0   &   9790\\%M0 D ~ 
77&608&V1149 Sco&HD 143006   &15 58 36.93 &$-22$ 57 14.9 & IUE SWP-LO& 1993 JUL 19 &1&  6000.0   &  QC071\\
78&252&RY Lup   &     ...    &15 59 28.39 &$-40$ 21 51.3 & STIS G140L& 2000 AUG 25 &1&  4724.0   &   8205\\% G0V: C ~   
%  &   &         &            &            &             & STIS G140L& 2000 AUG 26 &  1440.0   &   8205\\% G0V: C ~   
79&...&V1154 Sco&SCO PMS 23  &16 02 10.44 &$-22$ 41 28.3 & STIS G140L& 2003 SEP 17 &1&  1859.2   &   9790\\%K4 D
80&612&HO Lup   &Hen 3-1140  &16 07 00.61 &$-39$ 02 19.4 & IUE SWP-LO& 1986 APR 24 &1& 12600.0   &  PMHTS\\
81&...&V1157 Sco&SCO PMS 45  &16 11 20.55 &$-18$ 20 54.1 & STIS G140L& 2003 SEP 15 &1&  1859.2   &   9790\\
82&254&V866 Sco &\mha\ 365-14&16 11 31.40 &$-18$ 38 24.5 & IUE SWP-LO& 1979 JUN 06 &1& 15060.0   &  CC110\\
83&...&2M1614N\tablenotemark{f}&...&16 14 11.07 &$-23$ 05 36.2 & ACS PR130L& 2008 MAR 13 &1&  1861.0   &  11151\\% binary K0 D ~
84&...&2M1614S\tablenotemark{f}&...&16 14 11.07 &$-23$ 05 36.2 & ACS PR130L& 2008 MAR 13 &1&  1861.0   &  11151\\%K0 D ~
85&264&V2129 Oph&SR 9        &16 27 40.32 &$-24$ 22 02.7 & IUE SWP-LO& 1987 APR 13 &1& 18900.0   &  IC129\\
86&270&V1121 Oph&\mha\ 362-3 &16 49 15.31 &$-14$ 22 08.6 & IUE SWP-LO& 1981 SEP 11 &1&  5100.0   &  UK417\\
87&...&V4046 Sgr&HD 319139   &18 14 10.47 &$-32$ 47 34.5 & ACS PR130L& 2005 AUG 03 &1&   630.0   &  10348\\
88&...&2M1842\tablenotemark{f}&Hen 3-1722&18 42 57.97&$-35$ 32 42.7&ACS PR130L&2008 APR 21 &1&  2012.0   &  11151\\%K2 D ~
89&...&2M1852\tablenotemark{f}&...&18 52 17.30 &$-37$ 00 11.9&ACS PR130L&2008 APR 22&1&  2032.0  &  11151\\%K7V D ~
90&...&AU Mic &HD 197481     &20 45 09.53 &$-31$ 20 27.3 & IUE LWR-LO & 1980 AUG 05 &18&32400.0  & multiple\tablenotemark{g}\\
  &   &       &              &            &              & IUE SWP-LO & 1980 AUG 04 &14&151200.0 & multiple\tablenotemark{g}\\
91&...&HD 202917&SAO 246975  &21 20 49.96 &$-53$ 02 03.1 & ACS PR130L& 2007 MAR 24 &1&  2504.0   &  10810\\%G5V C ~   
%90&...&HD 202917&SAO 246975  &21 20 49.96 &$-53$ 02 03.1 & ACS PR130L& 2007 MAR 24 &1&  2504.0   &  10810\\%G5V C ~   
\enddata
\tablenotetext{a}{Internal identification number for cross-referencing.}
\tablenotetext{b}{Catalog number from \citet{herbig1988}.}
\tablenotetext{c}{Number of exposures.}
\tablenotetext{d}{Exposure time.}
\tablenotetext{e}{HST and IUE program ID's.}
\tablenotetext{f}{Name Abbreviations: 2M0414 for 2MASS J04141188+2811535; 2MJ0439 for 2MASS J04390163+2336029; 2MASS J04442713+2512164;
  2M0518 for 2MASS J05180285+2327127; 2M1111 for 2MASS J11114632-7620092; 2M1207A for 2MASS J12073347-3932540; 2M1614N for 2MASS J16141107-2305362 N; 
  2M1614S for 2MASS J16141107-2305362 S; 2M1842 for 2MASS J18425797-3532427; 2M1852 for 2MASS J18521730-3700119.}
\tablenotetext{g}{Multiple program IDs: MR381, FSCJL and UK353.}
\end{deluxetable}
%For binaries, UZ Tau B = W, UZ Tau A =E; TWA 3B=S, TWA 3A=N
% TWA 13A=N, 13B=S; TWA 8B=S, BA=N; TWA 9B=N, 9A=S;

%Target properties
%new table, Sept. 2
\begin{deluxetable}{llccccrrrrrrc}
\rotate
 \tablewidth{0pt}
 \tablecaption{ Pre-Main Sequence Stars. \label{pmstable}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{ID} &\colhead{Name}&\colhead{Region} %&\colhead{Type}%&\colhead{Category}
&\colhead{Distance (pc)} & \colhead{Type\tablenotemark{a}} & \colhead{Category}  &\colhead{$A_{V}$}
&\colhead{log$L_{phot}$\tablenotemark{b}}& \colhead{log$L_{acc}$\tablenotemark{c}}  
& \colhead{log$L_{\rm{X}}$\tablenotemark{d}}&\colhead{H$\beta$\tablenotemark{e}} &\colhead{Ca II K\tablenotemark{e}}
&\colhead{Reference \tablenotemark{f}}
}
\startdata                                % d                Av   Lphot  Lacc    Lx     Hbeta  CaII K  Ref
                                     %                                                10^-14   10^-14
1 &DK Cet          &   field      & 42& G4    &WTTS& 0.0& -0.05&...   &...   &  ...  & ...  & 1,2 \\ 
2 &\Lkha 330       &   Per        &250& G3    &CTTS& 1.8&  1.2 &...   &...   &  ...  & ...  &  3 \\
3 &2M0414          &   Taurus     &140& M6.25 &CTTS& 0.7& -1.90& -2.50&...   &  2.50 & 1.90 & 4 \\ 
4 &FM Tau          &   Taurus     &140& M1    &CTTS& 0.3& -0.77& -1.7 &29.69 &  17.8 & 3.32 &5,33 \\
5 &FP Tau          &   Taurus     &140& M4    &CTTS& 0.0& -0.57& -2.8 &...   &  10.7 & 1.54 &  5 \\
6 &CX Tau          &   Taurus     &140& M2.5  &CTTS& 0.2& -0.48& -2.6 &...   &  14.9 & 2.12 &5 \\
7 &LkCa 3          &   Taurus     &140& M1    &WTTS& 0.4&  0.04& ...  &...   &  2.42 & 4.35 &         6 \\ 
8 &LkCa 4          &   Taurus     &140& K7    &WTTS& 1.2& -0.02&...   &30.30 &  5.86 & 4.30 & 5,34 \\ 
9 &CY Tau          &   Taurus     &140& M2    &CTTS& 0.3& -0.34& -1.39&29.18 &  54.8 & 8.89 & 7,33 \\
10&BP Tau          &   Taurus     &140& K7    &CTTS& 0.5& -0.03& -0.75&30.17 &  85.5 & 20.5 & 7,33 \\
11&LkCa 7          &   Taurus     &140&M0+M3.5&WTTS& 0.6& -0.14&...   &...   &  5.40 & 3.65 &        6 \\ 
12&DE Tau          &   Taurus     &140& M2    &CTTS& 0.6& -0.06& -1.15&28.4  &  6.58 & 5.68 & 7,36 \\ 
13&RY Tau          &   Taurus     &140& F8    &CTTS& 1.8&  0.89&   ...&30.72 &  ...  & ...  & 8,33\\ 
14&T Tau           &   Taurus     &140& K0    &CTTS& 1.5&  0.86& -0.29&30.97 &  517  & 261  & 5,33 \\ 
15&IP Tau          &   Taurus     &140& M0    &CTTS& 0.3& -0.39& -2.15&...   &  14.7 & 4.26 & 7 \\ 
16&DF Tau          &   Taurus     &140& M2    &CTTS& 0.6&  0.16& -0.75&...   &  1567 & 31.7 & 4 \\
17&HBC 388         &   Taurus     &140& K1    &WTTS?& 0.0& 0.13&...   &...   &  ...  & ...  &          5 \\
18&V827 Tau        &   Taurus     &140& K7    &WTTS& 1.1&  0.04&...   &30.57 &  6.22 & 5.02 & 5,33 \\ 
19&V826 Tau        &   Taurus     &140& K7    &WTTS& 0.3& -0.10&...   &30.62 &  6.09 & 4.31 & 6,33 \\ 
20& MHO 6          &   Taurus     &140& M5    &CTTS& 1.0& -0.85& -2.80&...   &  1.60 & 0.45 & 4 \\
21&UZ Tau W        &   Taurus     &140&M1+M4  &CTTS& 1.0& -0.20& -1.5 &29.87 &  16.5 & 2.86 & 5,33\\
22&UZ Tau E        &   Taurus     &140&M2+M3  &CTTS& 0.3& -0.51& -1.6 &[W+E] &  34.8 & 33.6 & 5,33\\
23&V830 Tau        &   Taurus     &140& K7    &WTTS& 0.7& -1.01&...   &30.68 &  4.08 & 4.63 & 5,33 \\ 
24&GI Tau          &   Taurus     &140& K7    &CTTS& 1.3& -0.07& -1.03&29.94 &  3.11 & 0.74 & 7,33 \\
25&GK Tau AB       &   Taurus     &140& K7    &CTTS& 0.9&  0.03& -1.46&30.09 &  11.1 & 4.14 & 7,33 \\
26&DL Tau          &   Taurus     &140& K7    &CTTS& 1.3& ...  & -0.65&...   &  60.9 & 38.1 & 9 \\
27&HN Tau A        &   Taurus     &140& K5    &CTTS& 0.6& -0.72& -1.45&29.26 &  28.8 & 38.9 & 7,33 \\
28&HN Tau B        &   Taurus     &140& M4.5  &CTTS& 0.9& -1.60& ...  &[A+B] &  2.47 & 1.84 & 5,33  \\
29&DM Tau          &   Taurus     &140& M1    &CTTS& 0.6& -0.61& -1.5 &29.26 &  24.1 & 2.98 & 5,33 \\
30&CI Tau          &   Taurus     &140& K7    &CTTS& 1.8& -0.08& -0.57&...   &  44.4 & 29.4 & 5 \\
31&AA Tau          &   Taurus     &140& K7    &CTTS&0.74& -0.13& -1.60&30.02 &  10.4 & 3.67 & 7,33 \\
32&DN Tau          &   Taurus     &140& M0    &CTTS& 1.9& -0.06& -1.79&30.03 &  10.5 & 5.01 & 7,33 \\
33&DO Tau          &   Taurus     &140& M0    &CTTS& 2.3&  0.00& -0.20&...   &  48.2 & 42.1 & 7 \\
34&2M0439          &   Taurus     &140& M5    &CTTS& 0.0& -1.05& -3.20&...   &  1.54 & 0.59 & 4 \\
35&LkCa 15         &   Taurus     &140& K5    &CTTS& 1.0& -0.13& -1.6 &...   &  ...  & 6.64 & 5 \\
36&DP Tau          &   Taurus     &140& M0.5  &CTTS& 1.2&  ... & -1.4 &...   &  ...  & ...  & 9 \\
37&2M0444          &   Taurus     &140& M7.25 &CTTS& 0.0& -1.92& -4.60&...   &  0.34 & 0.053& 7 \\
38&DR Tau          &   Taurus     &140& K7    &CTTS& 1.2&  ... & -0.13&...   &  71.4 & 119  & 10 \\
39&DS Tau          &   Taurus     &140& K5    &CTTS& 0.3& -0.24& -0.70&...   &  47.1 & 13.7 & 7\\
40&GM Aur          &   Taurus     &140& K5    &CTTS& 0.3& -0.13& -1.15&29.84 &  66.4 & 10.2 & 7,34 \\
41&SU Aur          &   Taurus     &140& G2    &CTTS& 0.9&  0.89& -1.00&31.07 &  ...  & ...  & 11,33 \\
42&V397 Aur        &   Taurus     &140& K5    &WTTS& 0.0& -0.10&...   &30.51 &  ...  & 3.89 & 6,33 \\ %HBC 427
43&V836 Tau        &   Taurus     &140& K7    &CTTS& 1.1& -0.49& -2.50&...   &  9.44 & 1.46 &4\\
44&RW Aur AB       &   Taurus     &140& K4    &CTTS& 1.2&...   &  0.64&...   &  126  & 521  & 9 \\
45&2M0518          &   Taurus     &140& M5    &CTTS& 1.0& 0.016& -2.55&...   &  1.51 & 0.43 &4 \\
46&CO Ori          &$\lambda$ Ori &450& G0    &CTTS& 2.0&  1.35&  0.22&...   &  ...  & ...  &11\\
47&GW Ori          &$\lambda$ Ori &450& G0    &CTTS& 1.3&  1.79&  0.67&...   &  ...  & ...  &11 \\
48&V1044 Ori       &  Ori OB 1c   &440& G2    &CTTS& 2.0&  0.83& -0.22&...   &  ...  & ...  &11 \\
49&EZ Ori          &  Ori OB 1c   &440& G3    &CTTS& 0.6&  0.77& -1.00&...   &  ...  & ...  &11 \\
50&CQ Tau          &              &130 & F2   &CTTS& 1.9&  0.82&...   &...   &  ...  & ...  &  12\\
51&Parenago 2441   &  Ori OB 1c   &440& F9    &CTTS& 0.4&  1.06& -0.40&...   &  ...  & ...  & 11  \\
52&HD 53143        &   field      &18.4&G8    &WTTS& 0.0& -0.30&...   &...   &  ...  & ...  &  2,13 \\
53&HD 61005        &   field      & 35& G4    &WTTS& 0.0& -0.25&...   &...   &  ...  & ...  &  2,1\\
54&TWA 6           &   TWA        & 51& K7    &WTTS& 0.0& -0.93&...   &...   &  19.9 & 9.71 & 14,15\\
55&TWA 7           &   TWA        & 27& M1    &WTTS& 0.0& -1.09&...   &29.46 &  29.8 & 22.9 & 14,15,35\\
56&V419 Hya        &   field      & 22& K0    &WTTS& 0.0& -0.43&...   &...   &  ...  & ...  &  2,16\\
57&TW Hya          &   TWA        & 56& K7    &CTTS& 0.0& -0.77& -1.50&...   &  462  & 65.0 & 2,4\\
58&TWA 3 S         &   TWA        & 34&M3.5   &WTTS& 0.0& -1.27&  ... &29.17 &  6.92 & 6.46 & 14,17,35 \\
59&TWA 3 N         &   TWA        & 34& M3    &CTTS& 0.0& -1.10& -2.50&[S+N] &  47.9 & 12.3 & 14,17,35 \\
60&2M1111          &   Cha I      &175& K1    &CTTS& 1.3&  0.33&...   & 30.6 &  ...  & ...  & p07\\
61&TWA 13 N        &   TWA        & 53& M1    &WTTS& 0.0& -0.77&...   &29.87 &  20.2 & 14.7 &14,18,36\\
62&TWA 13 S        &   TWA        & 53& M2    &WTTS& 0.0& -0.79&...   &29.97 &  39.2 & 2.54 &14,18,36\\
63&HD 98800 N      &   TWA        & 40& K5(SB)&WTTS& 0.0& -0.38&...   &...   &  ...  & ...  & 14,15\\
64&HD 98800 S      &   TWA        & 40& K5(SB)&WTTS& 0.0& -0.35&...   &...   &  ...  & ...  & 14,15\\
65&TWA 8 S         &   TWA        & 39& M5    &WTTS& 0.0& -1.66&...   &28.56 &  2.65 & 1.47 & 14,15,36\\
66&TWA 8 N         &   TWA        & 38& M2    &WTTS& 0.0& -1.04&...   &29.76 &  22.5 & 14.8 &14,15,36\\
67&TWA 9 N         &   TWA        & 56& M1    &WTTS& 0.0& -0.82&...   &28.85 &  3.09 & 2.10 & 14,15,36\\
68&TWA 9 S         &   TWA        & 69& K5    &WTTS& 0.0& -0.52&...   &30.08 &  18.8 & 8.74 & 14,15,36\\
69&TWA 27          &   TWA        &52.4&M8.25 &BD  & 0.0& -2.72& -5.30&...   &  0.341& 0.0128& 19,17 \\
70&TWA 16 N        &   TWA        & 72& M1.5  &WTTS& 0.0& -0.74&...   &...   &  ...  & ...  & 14,20\\
71&TWA 16 S        &   TWA        & \multicolumn{6}{c}{Included in primary component}\\
72&MML 28          &   field      &108& K2    &WTTS& 0.6& -0.37&...   & 30.0 &  ...  & ...  & 21 \\
73&MML 34          &  isolated?   & 86& K1    &CTTS& 1.2&  0.10&...   & 30.2  &  ...  & ...  &  2\\
74&MML 36          &   field      & 81& K0    &WTTS& 0.0&  0.0 &...   & 30.4 &  ...  & ...  & 21 \\
75&RU Lup          &   Lup        &140& K7    &CTTS& 0.1& -0.22& -0.50&...   &  361  & 492  & 22\\
76&V1146 Sco       &   USco       &145& M0(B) &WTTS& 0.0& -0.41&...   &...   &  ...  & 1.27 & 23,24,25\\
77&HD 143006       &   USco       &145& G6    &CTTS& 1.6&  0.39&...   & 30.1  &  ...  & ...  & 23,26\\
78&RY Lup          &   Lup        &140& K4    &CTTS&0.65&  0.42&...   &...   &  ...  & ...  &  27\\
79&V1154 Sco       &   USco       &145& K5(B) &WTTS& 0.4&  0.08&...   &...   &  ...  & ...  &  23,24,25\\
80&HO Lup          &   Lup        &140& M1    &CTTS& 1.3&  0.30&...   &...   &  ...  & ...  & 28\\
81&V1157 Sco       &   USco       &145& K5    &WTTS& 1.0& -0.14&...   &...   &  ...  & 0.756& 23,24,25\\
82&V866 Sco        &   Oph        &125& K0    &CTTS& 2.2&  ... & 0.16 &...   &  171  & 132  & 29,9\\
83&2M1614N         &   USco       &145& K0    &CTTS& 1.5&  0.50&...   & 30.5 &  ...  & ...  & 23,26\\
84&2M1614S         &   USco       &\multicolumn{6}{c}{Included in primary component}\\
85&V2129 Oph       &   Oph        &125& K6    &CTTS& 0.6&  0.23&...   &...   &  56.0 & 22.3 & 29,30,\\
86&V1121 Oph       &   Oph        &125& K5    &CTTS& 1.2&  redo& -0.6 &...   &  ...  & ...  &  29,31,9\\
87&V4046 Sgr       &  isolated    & 83& K5(SB)&CTTS& 0.0& -0.09&...   &...   &  ...  & ...  & \\
88&2M1842          &   CrA        &130& K2    &CTTS& 1.0&  0.12&...   & 30.3 &  33.0 & 17.0 & 1,26,32\\
89&2M1852          &   CrA        &130& K3    &CTTS& 0.9& -0.24&...   & 30.5 &  22.9 & 9.49 &1,26,32\\
90&AU Mic          &$\beta$ Pic   &9.9& M1    &WTTS&-0.9&  ... &...   & 29.5 &       &       &  20  \\
91&HD 202917       &   TucHor     & 46& G7    &WTTS& 0.0& -0.18&...   &...   &  ...  & ...  &  16\\
%90&HD 202917      &   TucHor     & 46& G7    &WTTS& 0.0&-0.18 &...   &...   &  ...  & ...  &  p95,val05\\
\enddata
\tablenotetext{a}{``SB'' stands for spectroscopic binary and ``B'' stands for binary.}
\tablenotetext{b}{Photospheric luminosity in units of solar luminosity.}
\tablenotetext{c}{Accretion luminosity in units of solar luminosity.}
\tablenotetext{d}{X-ray (0.3 - 10.0 keV) luminosity in units of erg~$\rm{s^{-1}}$.}
\tablenotetext{e}{Fluxes of the H$\beta$ and \ion{Ca}{2} K lines in units of $10^{-14}$ erg~$\rm{s^{-1}cm^{-2}}$.}
\tablenotetext{f}{References:  1:  \citet{White2007};  2:  \citet{Perryman1997}; 3:  \citet{CohenKuhi1979};  }
\tablenotetext{~}{4:  \citet{Herczeg2008};  5:  \citet{White2001}; 6:  \citet{Kenyon1995};  }
\tablenotetext{~}{7:  \citet{Gullbring1998}; 8:  \citet{Nguyen2009};  9:  \citet{Valenti1993};}
\tablenotetext{~}{10:  \citet{Gullbring2000}; 11:  \citet{Calvet2004};  12:  \citet{GarciaLopez2010};}
\tablenotetext{~}{13:  \citet{Santos2005};  14:  \citet{Mamajek2005}; 15:  \citet{Webb1999};}
\tablenotetext{~}{16:  \citet{Valenti2005};  17:  \citet{Herczeg2009}; 18: \citet{Sterzik1999};}
\tablenotetext{~}{19:  \citet{Ducourant2007}; 20:  \citet{Zuckerman2001};  21:  \citet{Mamajek2002};}
\tablenotetext{~}{22:  \citet{Herczeg2005}; 23: \citet{dezeeuw1999};  24:  \citet{Walter1994};}
\tablenotetext{~}{25:  \citet{Preibisch1999};  26:  \citet{Pascucci2007}; 27:  \citet{Bouvier1990};}
\tablenotetext{~}{28:  \citet{Hughes1994};  29:  \citet{Loinard2008}; 30:  \citet{Donati2007};}
\tablenotetext{~}{31: \citet{Basri1990}; 32:  \citet{Neuhauser2008}; 33: \citet{Guedel2007};} 
\tablenotetext{~}{34: \citet{BrownHEAD2010}; 35: this paper from Swift data; 36: this paper from Chandra data. }
\end{deluxetable}

\begin{deluxetable}{lrlcccccccrc}
\rotate
  \tablewidth{0pt}
  \tablecaption{ Summary of FUV Instruments. \label{instruments}}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Observatory} & \colhead{Instrument}
&\colhead{Setting}& \colhead{Wavelength Range} &\colhead{Aperture}%&\colhead{Type}%&\colhead{Category} 
&\colhead{Resolution} &\colhead{log $F_{\rm{C~IV}}$\tablenotemark{a}}
}
\startdata      
HST & STIS    & E140M  & 1150--1700 & $0.2\arcsec \times 0.06\arcsec$ & 45,800   &  -13.2\\
HST & STIS    & G140L  & 1150--1700 &  $52\arcsec \times 2\arcsec$    & 935--1440&  -14.0\\
HST & ACS/SBC & PR130L & 1250--2000 &  $28\arcsec \times 31\arcsec$   & 60--150  &  -12.7\\
%HST & ACS/SBC & PR130L& 1250--2000& & 150@1350 \AA, 60@1650 \AA  \\
%    &         &       &           & & 150@1350 \AA, 60@1650 \AA  \\
HST & GHRS    & G160M  & 1382--1420 &  $2\arcsec \times 2\arcsec$     & 18,000   &   N/A \\
    &         &        & 1532--1568 &  $2\arcsec \times 2\arcsec$     & 19,000   &   N/A \\
IUE &         & SWP-LO & 1150-1975  & $10\arcsec \times 20\arcsec$    &$\sim 300$&  -13.0\\
\enddata
\tablenotetext{a}{C IV flux levels below which the measurement errors are typically $\ge$ 10\%.}
\end{deluxetable}

%All fluxes
\begin{deluxetable}{llllcccccccc}
\rotate
  \tablewidth{0pt}
  \tablecaption{ Line Flux Measurements. \label{allflux}}
\tabletypesize{\scriptsize}
\tablehead{
%\colhead{ID} &\colhead{Name} & \colhead{Instrument} &\colhead{\rm{\ion{O}{1} 1304}}&\colhead{\ion{C}{2} 1335}
%   &\colhead{\ion{O}{1} 1355}&\colhead{\ion{Si}{4} 1394}&\colhead{\ion{Si}{4} 1403}&\colhead{\ion{C}{4} 1549}
%   &\colhead{\ion{He}{2} 1640} &\colhead{ $\rm{H_{2}}$ emission } &\colhead{$L_{fuv}$}
\colhead{ID} &\colhead{Name} & \colhead{Instrument} &\colhead{\rm{O I 1304}}&\colhead{C II 1335}
   &\colhead{O I 1355}&\colhead{Si IV 1394}&\colhead{Si IV 1403}&\colhead{C IV 1549}
   &\colhead{He II 1640} &\colhead{ $\rm{H_{2}}$ emission } &\colhead{$L_{\rm{FUV}}$}
}
\startdata                         %      1304       1335       1355      1394         1403       1549       1640   H2   & L_fuv 10^-15
1 &DK Cet              &ACS       &10.3(1.5) & 13.4(1.7)&...       & 16.9(2.9)& ---      &40.7(8.1) &28.0(8.5) & No &$2.21 \times 10^{-5}$\\
2 &\Lkha 330           &ACS       &   ...    &   ...    &...       &   ...    & ...      &0.83(0.11)&   ...    & No &$3.61 \times 10^{-4}$\\
3 &2M0414              &ACS       &0.94(0.20)&2.50(0.38)&...       &4.16(0.76)& ---      &17.8(3.9) &4.16(0.76)& No &$3.46 \times 10^{-4}$\\
4 &FM Tau              &ACS       &...       &...       &...       &...       &...       &16.2(3.8) &21.4(7.0) & No &$3.37 \times 10^{-4}$\\
5 &FP Tau              &ACS       &0.48(0.08)&1.22(0.13)&...       &1.91(0.20)& ---      &1.72(0.35)&...       & Yes&$5.76 \times 10^{-5}$\\
6 &CX Tau              &ACS       &0.41(0.08)&0.83(0.13)&...       & ...      &...       &1.71(0.23)&...       & Yes&$4.67 \times 10^{-5}$\\
7 &LkCa 3              &STIS G140L&3.85(0.42)&3.41(0.32)&0.46(0.16)&1.03(0.19)&0.63(0.17)&5.95(0.67)&3.89(0.75)& No &$5.89 \times 10^{-5}$\\
8 &LkCa 4              &STIS G140L&7.31(0.54)&10.3(0.6) &1.10(0.26)&4.39(0.41)&2.79(0.36)&28.8(1.5) &12.6(1.4) & No &$1.40 \times 10^{-3}$\\
9 &CY Tau              &STIS E140M&40.0(1.7) &14.3(0.7) &...       &9.0(0.5)  &6.7(0.6)  &79.1(4.5) &33.6(2.2) & Yes&$9.20 \times 10^{-4}$\\
%9 &CY Tau             &STIS E140M (1)&30.8(6.6) &17.4(2.0) &...   &11.3(0.7) &7.7(1.2)  &65.3(5.0) &32.1(5.3) & 391&\\
% &CY Tau              &STIS E140M (2)&27.7(1.2) &15.6(1.0) &...   &8.56(0.7) &7.4(0.7)  &62.1(4.2) &31.2(3.0) & 378&\\
  &CY Tau              &ACS       &9.35(0.89)&7.02(0.71)&...       &12.4(1.9) & ---      &19.5(2.2) &22.7(2.2) & Yes&$5.05 \times 10^{-4}$\\
10&BP Tau              &STIS G140L&104(07)   &35.6(3.6) &...       &31.6(2.9) &27.5(4.3) &246(08)   &135(08)   & Yes&$4.05 \times 10^{-3}$\\
11&LkCa 7              &STIS G140L&4.40(0.39)&5.55(0.42)&0.84(0.21)&1.24(0.23)&0.96(0.23)&12.0(1.0) &10.0(1.3) & No &$1.83 \times 10^{-4}$\\
12&DE Tau              &ACS       &55.3(3.6) &13.5(1.3) &...       &18.2(1.8) & ---      &70.8(9.9) &25.0(4.5) & Yes&$2.10 \times 10^{-3}$\\
13&RY Tau              &STIS G140L&79(3)     &49.7(5.0) &11.8(5.0) &38.6(3.0) &50.5(2.0) &59.3(3.0) &28.6(3.0) & Yes&$7.20 \times 10^{-2}$\\
14&T Tau               &STIS G140L&176(2)    &33.7(6.0) &15.0(2.0) &51.9(3.0) &60.7(6.0) &215(10)   &56.4(2.0) & Yes&$6.01 \times 10^{-2}$\\
  &T Tau               &STIS E140M&170(2)    &19.3(0.8) &12.9(0.4) &31.0(1.0) &16.2(1.4) &165(3)    &48.1(2.3) & Yes&$3.75 \times 10^{-2}$\\
15&IP Tau              &ACS       &2.36(0.41)&2.24(0.31)&...       &4.97(0.64)& ---      &27.8(2.2) &16.6(3.2) & No &$2.80 \times 10^{-4}$\\
16&DF Tau              &STIS E140M&15.0(0.7) & 9.0(0.9) &...       & 9.0(1.2) & 7.6(0.4) &28.9(3.0) & 4.5(0.9) & Yes&$6.88 \times 10^{-4}$\\
%16&DF Tau             &STIS E140M&48.9(1.0) &58.4(1.3) &9.2(1.0)  &32.5(1.0) &28.4(0.8) &181(4)    &96.6(2.7) & 723&\\ large aperture
17&V1072 Tau           &GHRS G160M&...       &...       &...       &7(1)      &4(1)      &14(2)     &...       & ...&...\\
18&V827 Tau            &STIS G140L&4.25(0.38)&4.37(0.36)&1.06(0.21)&1.51(0.24)&1.22(0.24)&10.8(0.9) &8.8(1.1)  & No &$5.32 \times 10^{-4}$\\
19&V826 Tau            &STIS G140L&2.63(0.33)&4.21(0.35)&0.86(0.18)&1.42(0.23)&0.94(0.21)&10.9(0.9) &7.6(1.0)  & No &$6.65 \times 10^{-5}$\\
20&MHO 6               &ACS       & ...      &  ...     &...       & ...      &...       &...       & ...      & Yes&$2.19 \times 10^{-4}$\\
21&UZ Tau W            &ACS       &4.04(0.56)&1.38(0.28)&...       &1.12(0.27)& ---      &8.0(1.1)  &6.4(1.2)  & Yes&$7.59 \times 10^{-4}$\\
22&UZ Tau E            &ACS       &5.1(1.3)  &6.5(1.4)  &...       &12.7(2.3) & ---      &13.7(2.7) &...       & Yes&$5.56 \times 10^{-4}$\\
23&V830 Tau            &STIS G140L&3.56(0.35)&4.13(0.35)&0.67(0.17)&1.10(0.20)&0.91(0.20)&8.76(0.81)&7.1(1.0)  & No &$1.67 \times 10^{-4}$\\
24&GI Tau              &ACS       & ...      &  ...     &...       &0.91(0.19)& ---      &2.97(0.66)&1.77(0.54)& Yes&$6.09 \times 10^{-4}$\\
25&GK Tau              &ACS       &2.42(0.33)&2.31(0.33)&...       &3.00(0.61)& ---      &14.3(2.1) &12.1(2.8) & No &$8.68 \times 10^{-4}$\\
26&DL Tau              &ACS       &0.76(0.08)&0.34(0.07)&...       &3.35(0.30)& ---      &6.12(0.91)&...       & No &$9.64 \times 10^{-4}$\\
27&HN Tau A            &ACS       &2.66(0.35)&7.1(1.2)  &...       &16.7(3.7) & ---      &6.9(1.7)  &...       & Yes&$1.47 \times 10^{-3}$\\
28&HN Tau B            &ACS       &0.69(0.15)&0.39(0.09)&...       & ...      &...       &2.79(0.66)&1.10(0.27)& No &$1.51 \times 10^{-4}$\\
29&DM Tau              &STIS G140L&25.0(4.6) &24.3(5.3) &10.7(5.0) &25.5(6.9) & ---      &62.2(7.1) &64.9(8.4) & Yes&$4.02 \times 10^{-3}$\\
30&CI Tau              &ACS       &0.40(0.06)&0.13(0.05)&...       &0.36(0.10)& ---      &0.62(0.24)&...       & Yes&$9.21 \times 10^{-4}$\\
31&AA Tau              &ACS       & ...      &5.4(1.4)  &...       &6.7(1.3)  & ---      & ...      & ...      & Yes&$1.99 \times 10^{-3}$\\
32&DN Tau              &ACS       &27.5(1.6) &7.7(1.2)  &...       &7.6(1.3)  & ---      &41.9(4.7) &37.6(6.4) & No &$4.49 \times 10^{-4}$\\
33&DO Tau              &ACS       & ...      &1.56(0.59)&...       &3.66(0.77)& ---      & ...      &  ...     & Yes&$3.25 \times 10^{-2}$\\
34&2M0439              &ACS       & ...      & ...      &...       & ...      &...       &1.15(0.24)&0.91(0.26)& Yes&$5.59 \times 10^{-6}$\\
35&V1079 Tau           &STIS G140L&8.7(1.1)  &8.3(1.2)  &...       &24.1(2.2) & ---      &80.3(4.7) &15.5(1.9) & Yes&$3.67 \times 10^{-3}$\\
36&DP Tau              &ACS       &5.16(0.87)&15.5(1.5) &...       &8.7(1.4)  & ---      & ...      &...       & Yes&$6.66 \times 10^{-3}$\\
37&2M0444              &ACS       & ...      & ...      &...       & ...      &...       & ...      & ...      & Yes&$1.18 \times 10^{-5}$\\
38&DR Tau              &STIS E140M&29.0(1.5) &...       &4.70(0.60)&4.19(0.45)&4.34(0.44)&11.3(2.3) &7.5(1.5)  & Yes&$1.15 \times 10^{-3}$\\
%38&DR Tau             &STIS E140M (1)&29.6(1.8) &...       &4.71(0.60)&4.33(0.68)&3.83(0.44)  &11.9(2.3) &6.5(1.6)  & 326&\\
%  &DR Tau             &STIS E140M (2)&29.4(1.5) &...       &6.13(0.70)&4.53(0.52)&3.62(0.47)  &10.2(2.1) &8.7(1.7)  & 366&\\
  &DR Tau              &ACS       &27.8(2.9) &...       &...       &18.5(2.7) & ---      &28.7(6.0) &...       & Yes&$1.25 \times 10^{-2}$\\
39&DS Tau              &STIS E140M&32.5(2.1) &23.5(2.6) &...       &23.5(1.5) &18.2(1.0) &287(10)   &85.7(5.6) & Yes&$3.44 \times 10^{-3}$\\
%39&DS Tau             &STIS E140M (1)&30.0(2.1) &30.5(2.6) &...       &24.3(1.7) &17.8(5.2) &287(10)   &85.7(5.6) & 573&\\
%  &                   &STIS E140M (2)&28.1(2.2) &30.5(2.6) &...       &24.3(1.7) &17.8(5.2) &287(10)   &85.7(5.6) & 573&\\
40&GM Aur              &STIS G140L&91.9(7.6) &35.9(5.8) &...       &53.8(8.6) & ---      &168(12)   &50.8(6.7) & Yes&$1.95 \times 10^{-3}$\\
  &GM Aur              &ACS       &56.8(6.0) &21.8(2.6) &...       &28.9(3.6) & ---      &118(13)   &48.0(5.7) & Yes&$1.75 \times 10^{-3}$\\
41&SU Aur              &STIS G140L&137(5)    &74.7(3.0) &36.8(3.0) &41.1(3.0) &53(5)     &242(10)   &55.9(6.0) & Yes&$8.83 \times 10^{-3}$\\
42&V397 Aur            &STIS G140L&3.95(0.35)&4.84(0.38)&0.85(0.20)&1.94(0.27)&1.53(0.28)&10.9(0.9) &8.3(1.1)  & No &$3.75 \times 10^{-5}$\\
43&V836 Tau            &STIS E140M&...       &...       &...       &2.0(0.8)  &1.0(1.0)  &16.4(1.3) &4.0(1.5)  & Yes&...\\
44&RW Aur AB           &GHRS G160M& ...      &...       &...       &190(20)   &250(20)   &230(64)   &...       & N/A&...\\
45&2M0518              &ACS       &1.19(0.08)&1.28(0.10)&...       &0.72(0.10)& ---      &7.10(0.67)&...       & No &$2.14 \times 10^{-4}$\\
46&CO Ori              &STIS G140L&8.6(0.5)  &7.8(0.8)  &1.8(0.5)  &3.1(0.5)  &2.8(2.0)  &7.1(0.8)  &2.3(0.8)  & Yes&$1.83 \times 10^{-1}$\\
47&GW Ori              &STIS G140L&175(10)   &43.7(3.0) &15.2(7.0) &50.1(10.0)&49.1(3.0) &166(5)    &45.7(5.0) & Yes&$3.32 \times 10^{-1}$\\
48&V1044 Ori           &STIS G140L&66(20)    &20.1(0.2) &9.3(2.0)  &44.4(1.0) &44.6(1.0) &113(10)   &22.0(3.0) & No &$9.58 \times 10^{-1}$\\
49&EZ Ori              &STIS G140L&56.0(7.0) &14.3(1.9) &11.7(1.7) &14.9(1.0) &17.0(0.5) &47.7(3.0) &11.4(1.0) & No &$1.39 \times 10^{-2}$\\
50&CQ Tau              &ACS       & 107(12)  &82(11)    &...       &27.4(2.5) & ---      &153(13)   &...       & No &$9.38 \times 10^{-2}$\\
51&Parenago 2441       &STIS G140L&17.5(2.0) &10.8(2.0) &5.6(0.1)  &11.5(0.1) &10.3(1.0) &26.2(2.0) &10.9(2.0) & No &$7.40 \times 10^{-3}$\\
52&HD 53143            &ACS       &13.0(0.9) &18.6(1.1) &...       &14.2(1.5) & ---      &38.8(4.4) &26.5(3.5) & Yes&$3.92 \times 10^{-6}$\\
53&HD 61005            &ACS       &5.71(0.49)&10.3(0.7) &...       &9.55(0.78)& ---      &25.5(3.2) &18.7(2.2) & No &$8.41 \times 10^{-6}$\\
54&TWA 6               &ACS       &7.84(0.71)&15.5(0.9) &...       &12.0(0.9) & ---      &59.8(4.0) &30.5(3.2) & No &$2.18 \times 10^{-5}$\\
55&TWA 7               &ACS       &10.7(0.8) &13.2(1.0) &...       &8.42(0.86)& ---      &42.2(3.6) &47.4(3.6) & No &$5.98 \times 10^{-6}$\\
56&V419 Hya            &ACS       &11.6(0.8) &19.1(1.2) &...       &10.0(1.0) & ---      &37.0(4.7) &36.2(4.5) & No &$4.24 \times 10^{-6}$\\
57&TW Hya              &STIS E140M&706(15)   &469(5)    &23.3(4.5) &164(9)    &86.5(5.9) &4472(166) &1195(41)  & Yes&$1.86 \times 10^{-3}$\\ %1.79e-3
58&TWA 3S              &ACS       &5.7(1.0)  &10.5(0.9) &...       &7.92(0.75)& ---      &36.6(3.8) &22.4(2.2) & No &$7.23 \times 10^{-6}$\\
59&TWA 3N              &ACS       &9.8(1.3)  &14.6(1.9) &...       &9.14(1.4) & ---      &55.8(10.5)&...       & Yes&$2.78 \times 10^{-5}$\\
60&2M1111              &ACS       &0.64(0.17)&1.61(0.27)&...       &2.11(0.46)& ---      &9.4(1.3)  &7.8(1.7)  & Yes&$2.65 \times 10^{-3}$\\
61&TWA 13 N             &ACS       &5.62(0.40)&7.83(0.62)&...       &3.24(0.39)& ---      &18.1(1.6) &21.2(2.3) & No &$1.07 \times 10^{-5}$\\
62&TWA 13 S             &ACS       &5.52(0.57)&6.61(0.57)&...       &4.11(0.42)& ---      &21.5(1.8) &22.4(2.4) & No &$1.14 \times 10^{-5}$\\
63&HD 98800 N           &ACS       &4.15(0.73)&5.17(0.71)&...       &2.97(0.64)& ---      &24.2(2.6) &12.8(2.3) & Yes&$1.07 \times 10^{-5}$\\
64&HD 98800 S           &ACS       &10.6(0.9) &13.5(0.8) &...       &6.79(0.76)& ---      &34.5(2.9) &40.5(2.7) & No &$1.18 \times 10^{-5}$\\
65&TWA 8 S              &ACS       &1.67(0.13)&1.80(0.21)&...       &1.27(0.17)& ---      &4.49(0.48)&4.92(0.59)& No &$1.25 \times 10^{-6}$\\
66&TWA 8 N              &ACS       &7.73(0.66)&9.97(0.93)&...       &4.11(0.50)& ---      &23.6(1.8) &25.5(1.7) & No &$6.22 \times 10^{-6}$\\
67&TWA 9 N              &ACS       &0.99(0.08)&0.86(0.11)&...       &0.64(0.10)& ---      &2.68(0.29)&3.53(0.35)& Yes&$1.41 \times 10^{-6}$\\
68&TWA 9 S              &ACS       &5.81(0.49)&7.06(0.72)&...       &4.97(0.46)& ---      &25.3(2.0) &28.0(2.6) & No &$2.10 \times 10^{-5}$\\
69&TWA 27              &STIS G140L&0.47(0.20)&0.62(0.12)&...       &...       &...       &3.12(0.39)&0.67(0.25)& Yes&$1.28 \times 10^{-6}$\\
70&TWA 16 N             &ACS       &1.47(0.12)&1.47(0.13)&...       &0.89(0.10)& ---      &3.55(0.37)&5.52(0.51)& No &$4.26 \times 10^{-6}$\\
71&TWA 16 S             &ACS       &1.42(0.12)&2.03(0.19)&...       &1.29(0.15)& ---      &4.79(0.54)&5.19(0.73)& No &$4.51 \times 10^{-6}$\\
72&MML 28              &ACS       &1.66(0.13)&1.41(0.13)&...       &1.41(0.14)& ---      &6.24(0.84)&7.5(1.3)  & Yes&$6.08 \times 10^{-5}$\\
73&MML 34              &IUE       &365(39)   &256(31)   &...       &...       &...       &1172(67)  &...       & Yes&$2.46 \times 10^{-2}$\\
74&MML 36              &ACS       & ...      & ...      &...       & ...      &...       &1.07(0.22)&   ...    & No &$1.02 \times 10^{-6}$\\
75&RU Lup              &STIS E140M&261(2)    &118(2)    &35.5(1.2) &390(4)    &303(4)    &705(7)    &75.7(2.1) & Yes&$5.27 \times 10^{-3}$\\
76&V1146 Sco           &STIS G140L&0.87(0.18)&1.16(0.18)&...       &0.44(0.12)& ---      &2.46(0.44)&1.99(0.54)& No &$8.15 \times 10^{-6}$\\
77&V1149 Sco           &IUE       &...       &...       &...       &...       &...       &130(10)   &...       & No &$8.17 \times 10^{-2}$\\
78&RY Lup              &STIS G140L&50.6(2.4) &50.0(2.3) &11.0(1.7) &20.3(2.8) & ---      &82.8(3.7) &11.0(2.5) & 266&$2.19 \times 10^{-3}$\\
79&V1154 Sco           &STIS G140L&3.20(0.35)&5.42(0.41)&0.74(0.18)&2.64(0.37)& ---      &7.25(0.79)&8.46(1.1) & No &$8.72 \times 10^{-5}$\\
80&HO Lup              &IUE       &75(10)    & ...      &...       &...       &26(8)     &121(15)   &38(12)    & Yes&$2.87 \times 10^{-2}$\\
81&V1157 Sco           &STIS G140L&0.17(0.09)&0.17(0.07)&...       &0.14(0.06)&0.07(0.06)&1.09(0.28)&0.83(0.37)& No &$3.61 \times 10^{-5}$\\
82&V866 Sco            &IUE       &34.0(6.3) &...       &...       &30.9(4.5) &21.4(4.5) &50(13)    &...       & No &$1.13 \times 10^{-1}$\\
83&2M1614N             &ACS       &...       &1.13(0.19)&...       &1.33(0.26)& ---      &6.37(0.90)&3.39(0.54)& Yes&$2.15 \times 10^{-3}$\\
84&2M1614S             &ACS       &1.46(0.27)&2.16(0.27)&...       &2.95(0.40)& ---      &12.6(1.4) &6.4(1.5)  & No &$2.29 \times 10^{-3}$\\
85&V2129 Oph           &IUE       &...       &...       &...       &18.1(4.0) &19.4(4.0) &195(17)   &89(17)    & No &$2.14 \times 10^{-3}$\\
86&V1121 Oph           &IUE       &...       &...       &...       &18.1(4.0) &19.6(4.0) &77(13)    &...       & No &$8.76 \times 10^{-3}$\\
87&V4046 Sgr           &ACS       &56.7(7.0) &84.7(9.1) &...       &49.0(7.7) & ---      &227(19)   &130(11)   & Yes&$7.23 \times 10^{-4}$\\
88&2M1842              &ACS       &77.9(0.72)&54.9(6.8) &...       &84.3(9.3) & ---      &221(23)   &55.7(9.6) & Yes&$1.25 \times 10^{-2}$\\
89&2M1852              &ACS       &4.54(0.53)&6.68(0.96)&...       &5.96(0.80)& ---      &16.0(2.3) &...       & Yes&$1.64 \times 10^{-3}$\\
90&AU Mic              &STIS E140M&98.8      &21.28     &5.2       &49.3      &29.2      &327.0     &263.5     & No &$4.07 \times 10^{-6}$\\
91&HD 202917           &ACS       &11.0(1.2) &23.9(2.3) &...       &19.8(2.4) & ---      &68.6(8.2) &51(13)    & No &$3.04 \times 10^{-5}$\\
%90&HD 202917           &ACS       &11.0(1.2) &23.9(2.3) &...       &19.8(2.4) & ---      &68.6(8.2) &51(13)    & No &461.7(0.6)\\
%78&RY Lup 2  G140L         &STIS G140L&61.8(1.5) &41.4(1.1) &6.6(0.6)  &22.2(1.1) & ---      &68.6(2.1) &16.5(1.7) & 247& 915.4(8.5)\\
\enddata
\tablecomments{The flux values are in units of $10^{-15}$ erg~$\rm{s^{-1}cm^{-2}}$. ``...'' indicates that the line
    is not apparent in the spectrum. ``---'' indicates that the Si IV 1403 line is not resolved and 
    the flux in the Si IV 1394 column represents the total flux of the doublet. The total FUV luminosity between 1250 and 1700\AA, $L_{FUV}$,
    are in solar units.}
\end{deluxetable}

\begin{deluxetable}{lccrcrcrcr}
  \rotate
  \tablewidth{0pt}
  \tablecaption{FUV line fluxes extracted from synthetic ACS PR130L spectra and their corresponding pertcent differences to 
           the line fluxes in the actual STIS G140L Data.\label{pseudoacs}} 
  \tabletypesize{\footnotesize}
\tablehead{
%\colhead{ID}  &  \colhead{Object}&\colhead{\ion{O}{1} 1304}& \colhead{\%} & \colhead{\ion{C}{2} 1335}& 
%\colhead{\%}  &\colhead{\ion{Si}{4} 1394+\ion{Si}{4} 1403}& \colhead{\%}  &\colhead{\ion{C}{4} 1549}&\colhead{\%}
\colhead{ID}  &  \colhead{Object}&\colhead{O I 1304}& \colhead{\%} & \colhead{C II 1335}& 
\colhead{\%}  &\colhead{Si IV 1394 + Si IV 1403}& \colhead{\%}  &\colhead{C IV 1549}&\colhead{\%}
}
%    &           & $ 10^{-15}$   & \%    &$ 10^{-15}$    & \%  &  $ 10^{-15}$                    & \%  &  $ 10^{-14}$   & \%\\
%\tableline % mean %         0.9                   -3.0                                     0.8                    7.3
\startdata
7   &LkCa 3     & 3.91   &  1.6  &  3.56         & 4.3 &  1.69                           & 1.8 &    6.90        & 16.0 \\
8   &LkCa 4     & 7.21   & -1.4  &  10.0         &-2.9 &  7.46                           & 3.9 &    32.1        & 11.5 \\
10  &BP Tau     & 109    &  5.3  &  45.0         &26.7 &  64.7                           & 9.6 &    247         &  0.5 \\
11  &LkCa 7     & 4.51   &  2.5  &  5.21         &-6.1 &  2.28                           & 3.6 &    12.5        &  4.2 \\
13  &RY Tau     & 71.7   & -5.0  &  45.4         &-0.8 &  76.8                           &-10.3&    698         &  3.9 \\
14  &T Tau      & 253    & -1.6  &  31.2         &-17.7&  108                            &  0.0&    225         &  4.7 \\
18  &V827 Tau   & 4.43   &  4.2  &  4.55         & 4.1 &  2.25                           &-17.6&    12.7        & 17.2 \\
19  &V826 Tau   & 2.62   & -0.4  &  4.24         & 0.7 &  2.16                           &-8.5 &    11.3        &  3.7 \\
23  &V830 Tau   & 3.88   &  9.0  &  4.10         &-0.7 &  1.97                           &-2.0 &    9.25        &  5.6 \\
29  &DM Tau     & 20.3   &-15.4  &  20.9         &-16.7&  28.3                           &28.6 &    61.6        & -1.0 \\
35  &LkCa 15    & 11.9   & 36.2  &  11.6         &39.3 &  23.0                           &-4.5 &    75.1        & -6.5 \\
40  &GM Aur     & 88.9   & -3.3  &  35.5         &-1.2 &  46.6                           &-14.2&    145         & -13.7\\
41  &SU Aur     & 166    & -2.9  &  66.5         &-10.4&  89.4                           & -1.4&    267         &  3.7 \\
42  &V397 Aur   & 4.06   &  2.8  &  4.75         &-1.9 &  3.59                           & 3.4 &    12.4        & 13.6 \\
46  &CO Ori     & 8.23   & -5.3  &  6.85         &-4.2 &  9.23                           & 9.2 &    9.55        &  8.9 \\
47  &GW Ori     & 206    &  4.4  &  40.5         &-3.7 &  94.7                           &-1.6 &    188         & -9.4 \\
48  &V1044 Ori  & 97.1   & -2.9  &  19.6         &-3.1 &  97.2                           & 0.4 &    128         &  7.2 \\
40  &EZ Ori     & 63.4   & -3.5  &  12.2         &-14.9&  29.6                           &-1.8 &    50.9        & 10.5 \\
51  &Parenago 2441&65.8  &-3.2   &  8.81         &-16.9&  22.9                           &14.5 &    3.10        &  6.5 \\
69  &TWA 27     & 0.62   &  9.0  &  0.67         &  9.1&  ...                            & ... &    2.79        &-10.6 \\
76  &V1146 Sco  & 0.84   & -4.1  &  1.09         &-5.6 &  0.52                           &20.5 &    2.93        & 18.9 \\
78  &RY Lup     & 61.8   & 22.1  &  47.9         &-4.1 &  21.5                           & 5.9 &    86.2        & 4.1  \\
79  &V1154 Sco  & 2.76   &-13.9  &  5.42         & 0.0 &  2.28                           &-13.8&    10.4        & 43.2 \\
81  &V1157 Sco  & 0.15   &-13.0  &  0.19         &12.8 &  0.27                           & 28.5&    0.96        &-11.8 \\
\enddata
\tablecomments{The flux values are in units of $10^{-15}$ erg~$\rm{\rm{s^{-1}cm^{-2}}}$.}
\end{deluxetable}

%\begin{table}[!bht]
%\caption{Correlations of Line Luminosities and Stellar Properties.}
%\label{correl}
%%\begin{center}
%\begin{tabular}{ccc}
% \tableline\tableline
%Quantity vs. \ion{Ca}{4} Line Luminosity & \multicolumn{2}{c}{Linear Correlation} \\[+5pt]\cline{2-3}
% (in Logarithmic Scale)                    &  $r$    & $f_{p}$ \\[+5pt]
%\tableline
% Accretion luminosity                      &   0.84  &  0.00  \\[+5pt]
% X-ray luminosity                          &   0.21  &  0.38  \\[+5pt] 
%       FUV luminosity                      &   0.97  &  0.00  \\[+5pt]
% \ion{O}{1} $\lambda$1304 luminosity       &   0.98  &  0.00  \\[+5pt]
%% \ion{Si}{4} $\lambda\lambda$1394/1403 &   0.98  &  0.00   \\[+5pt]
%CTTS \ion{Ca}{2} K luminosity              &   0.78  &  0.00  \\[+5pt] 
%WTTS \ion{Ca}{2} K luminosity              &   0.93  &  0.00  \\[+5pt] 
%CTTS H$\alpha$ luminosity                  &   0.77  &  0.00  \\[+5pt] 
%WTTS H$\alpha$ luminosity                  &   0.76  &  0.00  \\[+5pt] 
%CTTS H$\beta$ luminosity                   &   0.77  &  0.00  \\[+5pt] 
%WTTS H$\beta$ luminosity                   &   0.91  &  0.00  \\[+5pt] 
%\tableline
%\end{tabular}
\begin{tabular}{cccccccc}
 \tableline\tableline
                   Equation                                & \multicolumn{4}{c}{Best Fit~~~~} & \multicolumn{2}{c}{1:1 Fit\tablenotemark{w}} & $r$\tablenotemark{x}\\[+5pt]\cline{2-4}\cline{6-7}
                                                           &  $a$    &  $b$   & $\sigma$\tablenotemark{y} &  & a &  $\sigma$ & \\[+5pt]
\tableline
      $log(L_{\rm{C~IV}})={a}+{b}~log(L_{acc})$\tablenotemark{z}&-2.766  & 0.877 &0.60   &  & -2.609& 0.56 &  0.84\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{\rm{C~IV}})$       & 1.059   & 1.023  &   0.19   &  &  0.960& 0.20 &  0.97\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{acc})$             &-1.670   & 0.836  &   0.38   &  & -1.433& 0.47 &  0.85\\[+5pt]
\tableline
CTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{Ca~K}}) $     &-1.508   & 0.673  &   0.22   &  & -0.223& 0.57 &  0.78\\[+5pt]
WTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{Ca~K}}) $     & 0.609   & 1.232  &   0.19   &  & -0.509& 0.26 &  0.93\\[+5pt]
\tableline
CTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{H\alpha}})$   &-0.677   & 0.877  &   0.45   &  & -0.197& 0.41 &  0.77\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{\rm{H\alpha}})$    &-1.632   & 0.760  &   0.46   &  & -0.888& 0.46 &  0.80\\[+5pt]
WTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{H\alpha}})$   &-0.308   & 0.968  &   0.39   &  & -0.141& 0.37 &  0.76\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{\rm{H\alpha}})$    &-2.312   & 0.623  &   0.25   &  & -0.608& 0.28 &  0.78\\[+5pt]
\tableline
CTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{H\beta}})$    &-0.406   & 0.826  &   0.50   &  &  0.389& 0.49 &  0.77\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{\rm{H\beta}})$     &-2.323   & 0.766  &   0.48   &  & -1.678& 0.49 &  0.80\\[+5pt]
WTTS: $log(L_{\rm{C~IV}})={a}+{b}~log(L_{\rm{H\beta}})$    & 2.436   & 1.354  &   0.19   &  &  0.407& 0.32 &  0.91\\[+5pt]
      $log(L_{\rm{FUV}})={a}+{b}~log(L_{\rm{H\beta}})$     &-3.190   & 0.564  &   0.13   &  & -1.197& 0.35 &  0.89\\[+5pt]
\tableline
      $log(L_{\rm{O~I}})={a}+{b}~log(L_{\rm{C~IV}})$       & 0.349   & 1.161  &   0.15   &  & -0.363& 0.23 &  0.98\\[+5pt]
      $log(L_{\rm{C~II}})={a}+{b}~log(L_{\rm{C~IV}})$      &-0.409   & 1.010  &   0.14   &  & -0.450& 0.14 &  0.98\\[+5pt]
      $log(L_{\rm{Si~IV}})={a}+{b}~log(L_{\rm{C~IV}})$     &-0.321   & 1.051  &   0.17   &  & -0.542& 0.18 &  0.98\\[+5pt]
      $log(L_{\rm{He~II}})={a}+{b}~log(L_{\rm{C~IV}})$     &-0.932   & 0.853  &   0.14   &  & -0.278& 0.22 &  0.97\\[+5pt]
\tableline
      $log(L_{\rm{X}})={a}+{b}~log(L_{\rm{C~IV}})$     & \ldots  & \ldots &   \ldots &  & \ldots&\ldots&  0.21 \\[+5pt]
\tableline
\end{tabular}
\begin{tabular}{ccc}
\hline
Bandpass     &  TW Hya  &  AU Mic\\
\hline
\hline
$\log L_{phot}$         &  -0.77 &  -0.89\\
%$L_{FUV}^b$ (912--2000)  & -2.618+IUE & -4.91+IUE\\
$L_{\rm{FUV}}^b$ (912--2000)  & -2.52 & -4.77 \\
$L_{\rm{FUV}}$ (1250--1700)  & -2.73 & -5.18\\
$L_{\rm Ca\ K}$ &  -4.18      & -5.39$^x$ \\
$L_{\rm H\beta}$ &  -3.33   & -- \\
$L_{\rm H\alpha}$ & -2.34 &  -4.56$^x$ \\
\hline
912--1000   &  -4.08 & -5.91       \\
~~\ion{C}{3} $\lambda977$ & -4.61 & -6.39 \\
1000--1100 & -3.95 &   -5.68       \\
~~\ion{O}{6}  $\lambda1032$ & -4.62 &-6.15  \\
1100--1200 & -3.89 &   -5.89        \\
~~\ion{C}{3} $\lambda1177$ & -4.49 & -6.23\\
1200--1300$^b$ &  -3.47 &  -5.80  \\
~~Ly$\alpha$ $\lambda1216$ & -1.95$^z$ & -4.49$^y$ \\
1300--1400  & -3.43 & -5.75  \\
~~\ion{C}{2}  $\lambda1335$ & -4.45 & -6.15  \\
1400--1500 &  -3.57 &  -6.19\\
1500--1600 & -3.21 & -5.71 \\
~~\ion{C}{4} $\lambda1549$ & -3.54 & -5.92 \\
1600--1700 & -3.31 & -5.72 \\
~~\ion{He}{2} $\lambda1640$ & -3.85 & -6.04  \\
%\multicolumn{3}{c}{\it IUE fluxes}\\
1700--1800 & -3.31 & -5.86 \\
1800--1900 & -3.29 & -5.67 \\
1900--2000 & -3.37 & -5.89 \\
2000--3000 & -2.23 & -4.22 \\
~~\ion{Mg}{2} & -3.41 & -4.98 \\
\hline
\multicolumn{3}{l}{$^a$Luminosities in $\log L_{\lambda}/L_{bol}$; $^b$Excluding Ly$\alpha$;}\\
\multicolumn{3}{l}{$^x$\citet{Browning2010}; $^y$\citet{Wood2005};}\\
\multicolumn{3}{l}{$^z$\citet{Herczeg2004}.}\\
%\multicolumn{3}{l}{$^a$Luminosities in $\log L_{\lambda}/L_{bol}$}\\ \multicolumn{3}{l}{$^b$Excluding Ly$\alpha$}\\
%\multicolumn{3}{l}{$^y$\citet{Wood2005}}\\ \multicolumn{3}{l}{$^x$\citet{Browning2010}}\\ \multicolumn{3}{l}{$^z$\citet{Herczeg2004}}\\
\end{tabular}
\end{table}

%\begin{deluxetable}{cccccc}
%\tablewidth{0pt}
%%\tablenumber{X}
%\tablecaption{Observed UV and FUV fluxes at 1 AU}
%\tablehead{Star & Spectral & Age & \multicolumn{3}{c}{Flux ($10^{-12}$ erg cm$^{-2}$ s$^{-1}$)} \\[+5pt]\cline{4-6}
%  & Type & ( Myr) & Ly$\alpha$ & FUV & X-ray }
%
%\startdata
%DF Tau         & M2 & 1.9  &  83200. & 913.  &     \\
%RU Lup         & K7 & 2.5  &  50000. & 7570. &     \\
%TW Hya         & K7 & 10   &  16000. & 2960. & 920.\\
%AU Mic         & M1 & 700  &  43.    & 6.7   & 54.5\\
%$\epsilon$ Ind & K5 & 1600 & 17.     & 3.2   & 0.87\\
%61 Cyg A       & K5 & 6000 &  8.8    & 2.8   & 1.00\\
%\enddata
%\label{flux1au}
%\end{deluxetable}
%
%backup
%\begin{deluxetable}{lcccccccc}
%\tablewidth{0}
%\tablenumber{X}
%\tablecaption{Observed UV and FUV fluxes at 1 AU}
%\tablehead{Star & Spectral & Age & Lyman-$\alpha$ & FUV & X-ray &
%Lyman-$\alpha$ & FUV & X-ray \\
%  & Type & ( Myr) & \multicolumn{3}{c}{$10^{-12}$ erg cm$^{-2}$ s$^{-1}$} &
%\multicolumn{3}{c}{$10^{-12}$ erg cm$^{-2}$ s$^{-1}$ } } 
%
%\startdata
%DF Tau & M2 & 1.9 & $100\pm 50$ & 1.1  &     & 83200. & 913. &     \\
%RU Lup & K7 & 2.5 & $60\pm 30$  & 9.1  &     & 50000. & 7570. &     \\
%TW Hya & K7 & 10  & $120\pm 40$ & 21.5 & 6.9 & 16000. & 2960. & 920.\\
%AU Mic & M1 & 700  & 10.3        & 1.6  & 13. & 43.    & 6.7   & 54.5\\
%$\epsilon$ Ind & K5 & 5000 & 31.0    & 5.4  & 1.6 & 17.    & 3.2   & 0.87\\
%61 Cyg A & K5 & 6000 & 17.2          & 5.7  & 1.9 & 8.8    & 2.8   & 1.00\\
%\label{flux1au}
%\enddata
%\end{deluxetable}
